Contextual Emotion Recognition using Large Vision Language Models

"How does the person in the bounding box feel?" Achieving human-level recognition of the apparent emotion of a person in real world situations remains an unsolved task in computer vision. Facial expressions are not enough: body pose, contextual knowledge, and commonsense reasoning all contribute to how humans perform this emotional theory of mind task. In this paper, we examine two major approaches enabled by recent large vision language models: 1) image captioning followed by a language-only LLM, and 2) vision language models, under zero-shot and fine-tuned setups. We evaluate the methods on the Emotions in Context (EMOTIC) dataset and demonstrate that a vision language model, fine-tuned even on a small dataset, can significantly outperform traditional baselines. The results of this work aim to help robots and agents perform emotionally sensitive decision-making and interaction in the future.

==> latex/tables/barchart.tex <==
% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             bar width=20pt,
%             ylabel={Method Performance},
%             xlabel={Methods},
%             symbolic x coords={Method A, Method B, Method C},
%             xtick=data,
%             ymin=18.0, ymax=19.0,
%             nodes near coords,
%             nodes near coords align={vertical},
%             error bars/y dir=both,
%             error bars/y explicit
            
%         ]
%             \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
%                 (Method A, 18.58) +- (0.094, 0.094)
%                 (Method B, 18.40) +- (0.087, 0.087)
%                 (Method C, 18.25) +- (0.082, 0.082)
%             };
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Method Comparison}
%     \label{fig:method-comparison}
% \end{figure}



% \pgfplotsset{compat=1.17}



% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             width = .45\textwidth,
%             bar width=6pt,
%             ylabel={Method Performance},
%             xlabel={Methods},
%             symbolic x coords={NarraCaps, LLAVA, CLIP},
%             xtick=data,
%             xticklabels = { NarraCaps, LLAVA, CLIP
%         },
%             ymin=18.0, ymax=19.0,
%             % xmin = 1, xmax = 3,
%             nodes near coords,
%             nodes near coords align={vertical},
%             every node near coord/.append style={font=\footnotesize},
%             cycle list name=color list, % Use predefined color list
%             % legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
%             % legend entries={Method A, Method B, Method C},
%             % legend pos=outer north east,
%         ]
%             \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
%                 (NarraCaps, 18.58) +- (0, 0.094)
%             };
            
%             \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
%                 (LLAVA, 18.40) +- (0, 0.087)
%             };
            
%             \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
%                 (CLIP, 18.25) +- (0, 0.082)
%             };
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Method Comparison}
%     \label{fig:method-comparison}
% \end{figure}




% \begin{figure}[t]
% %\vspace{-15mm}
% \centering
% \tiny
% \pgfplotsset{compat=1.16}
% \pgfplotstableread{
% 0.75 18.25 0.082 0.082
% }\dataset

% \pgfplotstableread{
% 1 18.40 0.087 0.087 
% }\datasettwo

% \pgfplotstableread{
% 1.25 18.60 0.084 0.084 
% }\datasetthree

% \pgfplotstableread{
% 1.5 18.58 0.094 0.094 
% }\datasetfour

% \pgfplotstableread{
% 1.75 19.22 0.228 0.228
% }\datasetfive

% \begin{tikzpicture}

% \begin{axis}[ybar,
%         width=.45\textwidth,
%         ymin=18,
%         ymax=19.5,   
%         xmin = 0,
%         xmax = 2.5,
%         ylabel={mAP},
%         % xlabel = {Methods},
%         xtick={},
%         % xticklabel style={rotate=90},
%         % xticklabels = {
%         %     NarraCaps + ExpNet,
%         %     NarraCaps + GPT3.5,
%         %     LLAVA,
%         %     CLIP,
%         % },
%         bar width=15pt,
%         xtick= \empty,
%         major x tick style = {opacity=0},
%         minor x tick style = {opacity=0},
%         % minor x tick num = 0.5,
%         % cycle list name=color list,
%         % cycle list name=mycyclelist,
%         % minor tick length=2ex,
%         % legend style={at={(0.9,0.99)},anchor=north east}
%         % legend entries={NarraCaps + ExpNet,
%         %     NarraCaps + GPT3.5,
%         %     LLAVA,
%         %     CLIP,
%         %     },
%         legend pos = north west,
%         legend image code/.code={
%     \draw [#1] (0cm,-0.15cm) rectangle (0.3cm,0.13cm); }
%         ]


% \addplot+ [postaction={
%         pattern=north east lines
%     }, error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=2,y error minus index=3] \dataset; %Data1

% \addplot+ [postaction={
%         pattern=dots
%     }, error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasettwo;

% \addplot+ [postaction={
%         pattern=fivepointed stars
%     }, error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetthree;
    
% \addplot+ [postaction={
%         pattern=crosshatch dots
%     },error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetfour;

% \addplot+ [postaction={
%         % pattern=dots
%     },error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetfive;
% % \addplot[draw=black,fill=black!40,error bars/.cd,y dir=both,y explicit] 
% %     table[x index=0,y index=2,y error plus index=6,y error minus index=7] \dataset; %Data2
% % \addplot[draw=black,fill=black!60,error bars/.cd,y dir=both,y explicit] 
% %     table[x index=0,y index=3,y error plus index=8,y error minus index=9] \dataset; %Data3
% \legend{ CLIP,
%     LLaVA,
%     ExpNet + GPT3.5,
%         NarraCaps + GPT3.5,
%         NarraCaps + GPT4
%             } 
% % \caption{Standard Error for different methods.}
% \end{axis}

% \end{tikzpicture}
% \vspace{-2mm}
% \caption{Results including standard error depict significantly higher mAP for "Fast and Slow" methods compared to "Fast" only (CLIP).}
% \label{fig:method-comparison}
% \vspace{-4mm}
% \end{figure}
% % LLAVA 18.4-0.087 = 18.313
% % CLIP 18.25+0.082 = 18.33





\begin{figure}[t]
%\vspace{-15mm}
\centering
\tiny
\pgfplotsset{compat=1.16}
\pgfplotstableread{
0.75 16.97 0.18 0.18
}\dataset

\pgfplotstableread{
1 28.83 0.33 0.33
}\datasettwo

\pgfplotstableread{
1.25 26.57 0.31 0.31 
}\datasetthree

\pgfplotstableread{
1.5 34.47 0.35 0.35 
}\datasetfour

\pgfplotstableread{
1.75 22.86 0.31 0.31
}\datasetfive

\pgfplotstableread{
2 36.83 0.37 0.37
}\datasetsix

\begin{tikzpicture}[yscale=0.7]

\begin{axis}[ybar,
        % width=\textwidth,
        ymin=15,
        ymax=40,   
        xmin = 0,
        xmax = 2.75,
        ylabel={mAP},
        % xlabel = {Methods},
        xtick={},
        % xticklabel style={rotate=90},
        % xticklabels = {
        %     NarraCaps + ExpNet,
        %     NarraCaps + GPT3.5,
        %     LLAVA,
        %     CLIP,
        % },
        bar width=10pt,
        xtick= \empty,
        major x tick style = {opacity=0},
        minor x tick style = {opacity=0},
        % minor x tick num = 0.5,
        % cycle list name=color list,
        % cycle list name=mycyclelist,
        % minor tick length=2ex,
        % legend style={at={(0.9,0.99)},anchor=north east}
        % legend entries={NarraCaps + ExpNet,
        %     NarraCaps + GPT3.5,
        %     LLAVA,
        %     CLIP,
        %     },
        legend pos = north west,
        legend image code/.code={
    \draw [#1] (0cm,-0.15cm) rectangle (0.3cm,0.13cm); }
        ]


\addplot+ [postaction={
        pattern=north east lines
    }, error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \dataset; %Data1

\addplot+ [postaction={
        pattern=horizontal lines light gray
    }, error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasettwo;

\addplot+ [postaction={
        pattern=fivepointed stars
    }, error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetthree;
    
\addplot+ [postaction={
        pattern=dots
    },error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetfour;

\addplot+ [postaction={
        pattern=crosshatch dots light steel blue
    },error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetfive;


\addplot+ [postaction={
    pattern= bricks
    },error bars/.cd,y dir=both,y explicit] 
    table[x index=0,y index=1,y error plus index=2,y error minus index=3] \datasetsix;
% \addplot[draw=black,fill=black!40,error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=2,y error plus index=6,y error minus index=7] \dataset; %Data2
% \addplot[draw=black,fill=black!60,error bars/.cd,y dir=both,y explicit] 
%     table[x index=0,y index=3,y error plus index=8,y error minus index=9] \dataset; %Data3
\legend{ CLIP,
    EMOTIC,
    NarraCaps + GPT4,
        GPT4-Vision*,
        LLaVA,
        LLaVA-f(val*3)
            } 
% \caption{Standard Error for different methods.}
\end{axis}

\end{tikzpicture}
\vspace{-2mm}
\caption{Results including standard error depict significantly higher mAP for "Fast and Slow" methods compared to "Fast" only (CLIP).}
\label{fig:method-comparison}
\vspace{-4mm}
\end{figure}
% LLAVA 18.4-0.087 = 18.313
% CLIP 18.25+0.082 = 18.33

==> latex/tables/narllm.tex <==


\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            xlabel=mAP,
            ylabel=Number of Parameters(B),
            xmin=17, xmax=18.6, % Adjust the axis limits accordingly
            ymin=0, ymax=180, % Adjust the axis limits accordingly
            xtick={17.10, 17.11, 17.12, 18.58},
            ytick={7, 13, 175},
            grid=both,
            legend pos=north west,
        ]
        
        % Add data points and legend entries
        \addplot[blue, mark=*, smooth] coordinates {
        (17.10,7) 
            (17.11, 7) 
            (17.12, 13) 
            (18.58, 175) 
            };

            

        \end{axis}
    \end{tikzpicture}
    \caption{mAP for narrative captions and for different LLMs}
    \label{plotllm}
\end{figure}




